Logically Consistent Accurate Forecasts

Agentic forecasting systems based on large language models (LLMs) are now competitive with expert human forecasters, but these systems still suffer from a critical limitation: the inability to produce forecasts that are logically consistent. For example, forecasts for related events often fail to satisfy the axioms of probability, which in turn implies that related forecasts cannot simultaneously be correct and undermines their utility for decision makers. Enforcing consistency is not trivial -- naive approaches (e.g., projection onto the set of consistent forecasts) can degrade accuracy. We argue that the key to overcoming the apparent tradeoff between consistency and accuracy lies in the reasoning which supports each forecast. We finetune a supervisory language model that leverages this reasoning to jointly reconcile inconsistencies while improving the accuracy of related forecasts. On ForecastBench, our method improves the Brier score of a retrieval-augmented GPT-5.1 forecaster by 9.3% while reducing measures of structural inconsistency by 82-90%. We interrogate our method via a comprehensive series of baselines and ablations, and find that no alternative method matches our gains in consistency and accuracy simultaneously.

==> figure1_tikz.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\scriptsize,
    >=stealth,
    box/.style={draw, rounded corners=2pt, inner sep=2.5pt, minimum height=0.74cm, align=left},
    qbox/.style={box, draw=blue!45, fill=blue!5, text width=3.25cm, align=center},
    fbox/.style={box, draw=orange!60, fill=orange!7, text width=2.6cm, align=center, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
    tag/.style={font=\tiny\itshape, text=black!55},
    hdr/.style={font=\footnotesize\bfseries, align=center},
    sub/.style={font=\tiny, text=black!60, align=center, text width=4.2cm},
    arr/.style={->, thick, black!55},
    bad/.style={text=red!70!black},
  ]
  \def\ra{0}      \def\rb{-0.88} \def\rc{-1.76}
  \def\rd{-2.64}  \def\re{-3.52} \def\rf{-4.40}
  \def\xa{0.97} \def\xb{4.15} \def\xc{8.25} \def\xd{11.6}

  \foreach \x/\h/\s/\w in {
      \xa/{1. Question}/{Given target event\\ to forecast}/1.7cm,
      \xb/{2. Related question cluster}/{Generate structurally\\ related questions}/3.5cm,
      \xc/{3. Upstream forecasts}/{Run the agentic LLM forecaster\\ on each question, producing\\ probabilities and reasoning}/4.3cm,
      \xd/{4. Refined forecasts}/{Jointly reconcile all\\ forecasts given the cluster's\\ probabilities and reasoning}/2.6cm}
  { \node[sub, text width=\w, anchor=north] at (\x,1.72) {\s};
    \node[hdr, anchor=base] at (\x,1.89) {\h}; }

  \node[box, draw=black!50, fill=black!4, text width=1.75cm, align=center, line width=0.8pt]
    (target) at (\xa,{(\ra+\rf)/2})
    {Will candidate X win by at least 1\%?};

  \node[qbox] (q1) at (\xb,\ra) {\textcolor{black!55}{\tiny\itshape nested (stronger)}\\ X wins by ${\ge}\,5\%$?};
  \node[qbox, line width=0.9pt] (q2) at (\xb,\rb) {\textcolor{black!55}{\tiny\itshape original question}\\ \textbf{X wins by ${\ge}\,1\%$?}};
  \node[qbox] (q3) at (\xb,\rc) {\textcolor{black!55}{\tiny\itshape nested (weaker)}\\ X wins (by any margin)?};
  \node[qbox] (q4) at (\xb,\rd) {\textcolor{black!55}{\tiny\itshape complement}\\ X does \emph{not} win by ${\ge}\,1\%$?};
  \node[qbox] (q5) at (\xb,\re) {\textcolor{black!55}{\tiny\itshape partition}\\ X wins by ${<}\,1\%$?};
  \node[qbox] (q6) at (\xb,\rf) {\textcolor{black!55}{\tiny\itshape partition}\\ X loses?};

  \node[fbox] (f1) at (\xc,\ra) {\textbf{50\%} because \ldots};
  \node[fbox] (f2) at (\xc,\rb) {\textbf{40\%} because \ldots};
  \node[fbox] (f3) at (\xc,\rc) {\textbf{62\%} because \ldots};
  \node[fbox] (f4) at (\xc,\rd) {\textbf{72\%} because \ldots};
  \node[fbox] (f5) at (\xc,\re) {\textbf{15\%} because \ldots};
  \node[fbox] (f6) at (\xc,\rf) {\textbf{25\%} because \ldots};
  \foreach \i in {1,...,6} { \draw[arr, thin] (q\i.east) -- (f\i.west); }

  \def\lx{{\xc-0.07}}   %
  \def\ux{{\xc+0.0}}   %
  \def\ax{{(\xc+1.39+\xd-0.5)/2}}   %
  \foreach \k/\lab/\up/\dn in {
      1/nesting:/{$50\% > 40\%$}/{$30\% < 47\%$},
      2/complements:/{sum to $112\%$}/{sum to $99\%$},
      3/partition:/{sum to $80\%$}/{sum to $99\%$}}
  { \pgfmathsetmacro{\yy}{\rf-0.75-0.27*(\k-1)}
    \node[font=\tiny, text=black!60, anchor=base east, inner sep=0pt] at (\lx,\yy) {\lab};
    \node[font=\tiny, bad, anchor=base west, inner sep=0pt] at (\ux,\yy) {\up};
    \node[font=\tiny, text=black!50, anchor=base] at (\ax,\yy) {$\rightarrow$};
    \node[font=\tiny, text=green!35!black, anchor=base, inner sep=0pt] at (\xd,\yy) {\dn}; }

  \node[draw=green!45!black, fill=green!7, rounded corners=3pt,
        minimum width=1.0cm, minimum height={(\ra-\rf)*1cm+0.74cm}]
    (rec) at (\xd,{(\ra+\rf)/2}) {};
  \foreach \y/\p in {\ra/30, \rb/47, \rc/58, \rd/52, \re/11, \rf/41}
    { \node[font=\scriptsize\bfseries] at (\xd,\y) {\p\%}; }

  \draw[arr] (target.east) -- (target.east -| q1.west);
  \draw[arr] ({\xc+1.39},{(\ra+\rf)/2}) -- (rec.west);
\end{tikzpicture}%
}

